Partitioning of the Free Space-Time for On-Road Navigation of Autonomous Ground Vehicles

In this article, we consider the problem of trajectory planning and control for on-road driving of an autonomous ground vehicle (AGV) in presence of static or moving obstacles. We propose a systematic approach to partition the collision-free portion of the space-time into convex sub-regions that can be interpreted in terms of relative positions with respect to a set of fixed or mobile obstacles. We show that this partitioning allows decomposing the NP-hard problem of computing an optimal collision-free trajectory, as a path-finding problem in a well-designed graph followed by a simple (polynomial time) optimization phase for any quadratic convex cost function. Moreover, robustness criteria such as margin of error while executing the trajectory can easily be taken into account at the graph-exploration phase, thus reducing the number of paths to explore.

==> figures/comp-trans-graph.tikz <==

\begin{tikzpicture}
\tikzstyle{state}=[draw=black,circle]
\tikzstyle{nodecircle}=[black]
\tikzstyle{connector}=[shorten >=0.1cm,shorten <=0.1cm,->,>=latex]
\newcommand{\graphcol}[1]{black}
\newcommand{\graphcolb}[1]{red}
\def\zz{1}
%\path [clip] (-5,-5,\zz-0.1) --  ++(20,0,0)  -- ++(0,10,0) -- ++(0,0,0.2) -- ++(-20,0,0) -- ++(0,-10,0) -- cycle;

\node [state] (34) at (-3,-1.5) {$br$};

\node [state] (14) at (3, 1.5) {$fr$};

\node [state] (23) at (-3,1.5) {$lb$};

\node [state] (21) at (3,-1.5) {$lf$};

\path [draw,connector,very thick,blue] (14) to [bend right] (23);
\path [draw,connector,very thick,blue] (23) to [bend right] (14);
\node [blue,below] at (0,2.5) {$[t_2,+\infty)$};
\node [blue, above] at (0,0.5) {$[t_2,+\infty)$};

\path [draw,connector,very thick,red] (21) to [bend right] (34);
\path [draw,connector,very thick,red] (34) to [bend right] (21);
\node [red, below] at (0,-0.5) {$[t_0,t_1)$};
\node [red, above] at (0,-2.5) {$[t_0,t_1)$};

\path [draw,connector,->] (34) to [bend left] (23);
\path [draw,connector,->] (21) to [bend right] (14);
\path [draw,connector,<-] (34) to [bend right] (23);
\path [draw,connector,<-] (21) to [bend left] (14);

\path [draw,connector] (34) to [loop left] (34) ;
\path [draw,connector] (14) to [loop right] (14) ;
\path [draw,connector] (23) to [loop left] (23) ;
\path [draw,connector] (21) to [loop right] (21) ;

\end{tikzpicture}

==> figures/example-3v.tikz <==
\begin{tikzpicture}
\definecolor{col1}{rgb:Hsb}{0,0.2,1}
\definecolor{col2}{rgb:Hsb}{30,0.4,1}
\definecolor{col3}{rgb:Hsb}{60,0.2,1}
\definecolor{col4}{rgb:Hsb}{90,0.8,1}
\definecolor{col5}{rgb:Hsb}{120,0.2,1}
\definecolor{col6}{rgb:Hsb}{150,0.4,1}
\definecolor{col7}{rgb:Hsb}{180,0.2,1}
\definecolor{col8}{rgb:Hsb}{210,0.8,1}
\definecolor{col9}{rgb:Hsb}{240,0.2,1}
\definecolor{col10}{rgb:Hsb}{270,0.2,1}
\definecolor{col11}{rgb:Hsb}{300,0.4,1}
\tikzstyle{hl}=[draw=none]
\tikzstyle{cellule}=[draw=none]

\path [clip]  (-21,8) rectangle (11.5,-7);
%\fill [black!20,thick] (-20,-2) rectangle (20,2);
\fill[black!20]  (-20,2.2) rectangle (10,-2.2);

\begin{scope}[shift={(-10,5)},rotate=-40]
\fill [black!20] (-40,-1.2) rectangle (40,3.2);
\draw [white, dashed, thick] (-20, 1) -- (40,1);
\end{scope}
\begin{scope}[shift={(5,-4)},rotate=90]
\fill [black!20] (-40,-3.2) rectangle (40,1.2);
\draw [white, dashed, thick] (-20, -1) -- (40,-1);
\end{scope}
\draw [white, dashed, thick] (-20, 0) -- (10,0);

\node (v2) at (-20,-2) {};
\node (v4) at (-20,0) {};

\draw [fill=white]  (-18,-2.1) rectangle +(3,2);
\node at (-16.5,-1.05) {ev};

\begin{scope}[shift={(-10,-1)},rotate=0]
\draw [fill=red] (-2,-1.1) rectangle (1,0.9) node (v4) {};
\draw [hl] (-5,-1) -- (25,-1);
\draw [hl] (-5,1) -- (25,1);
\end{scope}

\begin{scope}[shift={(-10,5)},rotate=-40]
\draw [fill=green,thick] (-2,-1.1) rectangle (1,.9);
\draw [hl] (-40,-1) -- (40,-1);
\draw [hl] (-40,1) -- (40,1);
\end{scope}

\begin{scope}[shift={(5,-4)},rotate=90]
\draw [fill=blue!80,thick] (-2,-.9) rectangle (1,1.1);
\draw [hl] (-40,-1) -- (40,-1);
\draw [hl] (-40,1) -- (40,1);
\end{scope}

\node at (-10.5,-1.1) {$1$};
\node at (-10.5,5.3) {$2$};
\node [white] at (4.9,-4.4) {$3$};
\draw [>=latex,->] (-20.5,-2.5) -- (10.3,-2.5) node [below] {$x$};
\draw [>=latex,->] (-20.5,-2.5) -- (-20.5,3) node [right] {$y$};

\end{tikzpicture}

==> figures/freetspace.tikz <==
\newcommand{\pllp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\draw [fill opacity=.5,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle;
	
}
%\tdplotsetmaincoords{70}{100}
\begin{tikzpicture}[x={(1cm,0cm)}, y={(0.4cm,0.6cm)}, z={(0cm,0.8cm)}, >=latex]

%\tdplotsetrotatedcoords{0}{0}{90}
%\begin{scope}[tdplot_rotated_coords]
%\draw[->] (xyz cs:x=-13.5) -- (xyz cs:x=13.5) node[above] {$x$};
%\fill [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(10,0,0) -- ++(0,0,5) -- ++(-10,0,0) -- cycle;
\draw [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(11,0,0) -- ++(0,-1,0) -- ++(-11,0,0) --  cycle;
\draw[->] (0,0,0) -- +(10.5, 0, 0); \node [right] at (10.5, 0, 0) {x};
\draw[->] (0,0,0) -- +(0, 1.5, 0) node [above] {y};
\draw[->] (0,0,0) -- +(0, 0, 5.5); \node [above] at (0, 1, 5) {t};

\pllp{1.5}{.5}{0}{1}{0.5}{8}{0}{5}{green!80!black}

\draw [very thick, red] plot [smooth] coordinates {(0,0,0) (2,0,0.2) (3,0.5,0.3) (4,1,0.4) (6,0.5,1) (7,0,1.3)  (10,0,3)};
\draw [very thick, blue] plot [smooth] coordinates {(0,0,0) (2.5,0,1) (4,0,3) (5,0,5)};
\draw [very thick, red!50!blue] plot [smooth] coordinates {(0,0,0) (1,0,1) (3,1,2) (7.5,1,4.) (10,0,4.8)};

\pllp{4}{0}{0}{1}{0.5}{3}{0}{5}{blue}

\draw [fill opacity=0.5, fill=black!20] (0,1,5) -- ++(11,0,0) -- ++(0,-1,0) -- ++(-11,0,0) --  cycle;

%\end{scope}
\end{tikzpicture}

==> figures/freetspace2.tikz <==
\newcommand{\pllp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\draw [fill opacity=.5,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle;
	
}
%\tdplotsetmaincoords{70}{100}
\begin{tikzpicture}[x={(-.2cm,-.1cm)}, y={(1cm,0cm)}, z={(0cm,0.8cm)}, >=latex]

%\tdplotsetrotatedcoords{0}{0}{90}
%\begin{scope}[tdplot_rotated_coords]
%\draw[->] (xyz cs:x=-13.5) -- (xyz cs:x=13.5) node[above] {$x$};
%\fill [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(10,0,0) -- ++(0,0,5) -- ++(-10,0,0) -- cycle;
\draw [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(10,0,0) -- ++(0,-1,0) -- ++(-10,0,0) --  cycle;
\draw[->] (0,0,0) -- +(10.5, 0, 0); \node [right] at (10.5, 1.5, 0) {x};
\draw[->] (0,0,0) -- +(0, 1.5, 0) node [above] {y};
\draw[->] (0,0,0) -- +(0, 0, 5.5); \node [right] at (0, 1, 5) {t};

\draw [very thick, blue] plot [smooth] coordinates {(0,0,0) (2.5,0,1) (4,0,3) (5,0,5)};
\pllp{4}{0}{0}{1}{0.5}{3}{0}{5}{blue}

\draw [very thick, red] plot [smooth] coordinates {(0,0,0) (2,0,0.2) (3,0.5,0.3) (4,1,0.4) (6,0.5,1) (7,0,1.3)  (10,0,3)};
\draw [very thick, red!50!blue] plot [smooth] coordinates {(0,0,0) (1,0,1) (3,1,2) (7.5,1,4.) (10,0,4.8)};

\pllp{1.5}{.5}{0}{1}{0.5}{8}{0}{5}{green!80!black}

%\draw [fill opacity=0.5, fill=black!20] (0,1,5) -- ++(10,0,0) -- ++(0,-1,0) -- ++(-10,0,0) --  cycle;

%\end{scope}
\end{tikzpicture}

==> figures/frenet.tikz <==
\begin{tikzpicture}
\path[clip] (-5.5,-2) rectangle (0,.5);

\fill[black!20]  (-5,-3) .. controls (-5,-0.1) and (-2.8,3.3) .. (2.4,3.4) -- (2.6,1) .. controls (-.1,.8) and (-2.2,-1) .. (-2.2,-3);
%(-2.2,-3) .. controls (-2.2,-1) and (-0.1,0.8) .. (2.6,1);
\node [right] at (-1.5,-0.3) {$\gamma$};
\draw (-2.2,-3) .. controls (-2.2,-1) and (-0.1,0.8) .. (2.6,1);
\draw (-5,-3) .. controls (-5,-0.1) and (-2.8,3.3) .. (2.4,3.4);
\draw [->,>=latex] (-2.84,-3) .. controls (-2.8,-1.6) and (-2,-0.5) .. (-1.5,0);
\draw [thick, dashed,white] (-3.6,-3) .. controls (-3.6,-0.2) and (-0.9,2.1) .. (2.5,2.2);




\node at (-4,-1) {$\mathcal R$};


\fill [black] (-2.26,-1) circle (0.05);
\draw [densely dotted] (-2.25-.85*2.2,-1+.53*2.2) -- (-2.25+.85*.6,-1-.53*.6);
%\draw [->,>=latex,red,thick] (-2.25,-1) -- +(.53,.85);
%\node [right,red] at (-2,-0.6) {$\vec T$};
%\draw [->,>=latex,red,thick] (-2.25,-1) -- +(-.85,.53);
%\node [left,red] at (-2.5,-1) {$\vec N$};
\draw [densely dotted] (-2.25-.85*.5,-1+.53*.5) -- +(-0.25*.53, -0.25*.85);
\draw [densely dotted] (-2.25-.85*0,-1+.53*0) -- +(-0.25*.53, -0.25*.85);
\draw [->,>=latex] (-2.25-.85*.0-.25*.53,-1+.53*.0-.25*.85) -- (-2.25-.85*.5-0.25*.53,-1+.53*.5-0.25*.85);
\node [left] at (-2.49,-1.31) {$r$};
\draw (-2.25-.85*.1,-1+.53*.1) -- ++(.53*.1,.85*.1) -- ++(.85*.1,-.53*.1);

\fill [red] (-2.25-.85*.5,-1+.53*.5) circle (0.08);
\node [red,above right] at (-2.25-.85*.7,-.95+.53*.5) {$X$};
\node [left] at (-4,0.3) {$r_{max}(s)$};
\node [right] at (-1.72,-1.5) {$r_{min}(s)$};
\draw [->,>=latex] (-2.66,-3) .. controls (-2.7,-2.3) and (-2.4,-1.5) .. (-2.1,-1.1);
\node [left] at (-1.85,-1.3) {$s$};
\node [above right] at (-2.25,-1.2) {$X_\gamma$};
\end{tikzpicture}

==> figures/legend-partition.tikz <==
%\tdplotsetmaincoords{70}{100}
\begin{tikzpicture}

\draw [fill=red!40,fill opacity=0.3] (0,0) rectangle +(2,1);
\node [right] at (2,.5) {$br$};
\draw [fill=blue!60,fill opacity=0.3] (5,0) rectangle +(2,1);
\node [right] at (7,.5) {$fr$};
\draw [fill=green!40,fill opacity=0.3] (10,0) rectangle +(2,1);
\node [right] at (12,.5) {$lb$};
\draw [fill=red!80,fill opacity=0.3] (15,0) rectangle +(2,1);
\node [right] at (17,.5) {$lf$};

%\end{scope}
\end{tikzpicture}

==> figures/partition-3v.tikz <==
\begin{tikzpicture}
\definecolor{col1}{rgb:Hsb}{0,0.2,1}
\definecolor{col2}{rgb:Hsb}{30,0.4,1}
\definecolor{col3}{rgb:Hsb}{60,0.2,1}
\definecolor{col4}{rgb:Hsb}{90,0.8,1}
\definecolor{col5}{rgb:Hsb}{120,0.2,1}
\definecolor{col6}{rgb:Hsb}{150,0.4,1}
\definecolor{col7}{rgb:Hsb}{180,0.2,1}
\definecolor{col8}{rgb:Hsb}{210,0.8,1}
\definecolor{col9}{rgb:Hsb}{240,0.2,1}
\definecolor{col10}{rgb:Hsb}{270,0.2,1}
\definecolor{col11}{rgb:Hsb}{300,0.4,1}
\tikzstyle{hl}=[dashed]
\tikzstyle{cellule}=[draw=none]

\path [clip]  (-21,8) rectangle (11.5,-7);
%\fill [black!20,thick] (-20,-2) rectangle (20,2);
\node (v2) at (-20,-2) {};
\node (v4) at (-20,0) {};

\draw [cellule,fill=col1] (-14,0) -- (-14,-2) -- (-3.2,-2) -- (-5.6,0) -- cycle;
\draw [cellule,fill=col2] (-20,0) -- (-12,0) -- (-12,-2) -- (-20,-2) -- cycle;
\draw [cellule,fill=col3] (-20,2) -- (-7.9,2) node (v7) {} -- (-5.6,0) node (v8) {} -- (-20,0) -- (-20,2) -- cycle;
\draw [cellule,fill=col4] (v7) -- (-4.9,2) -- (-2.46,0) -- (-5.6,0) -- (-7.9,2) -- cycle;
\draw [cellule,fill=col5] (-5.6,0) -- (-2.4,0) -- (0.0,-2) -- (-3.2,-2) -- (-5.6,0) -- cycle;
\draw [cellule,fill=col6] (-4.9,2) -- (4,2) -- (4,0) -- (-2.5,0) -- (-4.9,2) -- cycle;
\draw [cellule,fill=col7] (-2.5,0) node (v9) {} -- (4,-0.) -- (4,-2) -- (-0.1,-2) -- (v9) -- cycle;
\draw [cellule,fill=col8] (4,2) rectangle (6,0);
\draw [cellule,fill=col9] (4,0) rectangle (6,-2);
\draw [cellule,fill=col10] (6,2) rectangle +(4,-2);
\draw [cellule,fill=col11] (6,0) rectangle +(4,-2);

\draw [>=latex,->] (-16,-1) -- (11,-1) node [below] {$s$};
\draw [>=latex,->] (-16,-1) -- (-16,4) node [right] {$r$};
\node at (-6.5,-1) {$f  r  l$};
\node at (-18,-1) {$b  r  l$};
\node at (-13,1) {$l  r  l$};
\node at (-5.3,1) {$l  f  l$};
\node at (-2.8,-1) {$f  f  l$};
\node at (1.6,1) {$l  l  l$};
\node at (1.6,-1) {$f  l  l$};
\node at (5,1) {$l  l  f$};
\node at (5,-1) {$f  l  f$};
\node at (8,1) {$l  l  r$};
\node at (8,-1) {$l  l  r$};



\begin{scope}[shift={(-10,-1)},rotate=0]
\draw [fill=red] (-2,-1) rectangle (1,1) node (v4) {};
%\draw [hl] (-10,-1) -- (20,-1);
\draw [hl] (-10,1) -- (20,1);
\end{scope}

\begin{scope}[shift={(-10,5)},rotate=-40]
\draw [fill=green,thick] (-2,-1) rectangle (1,1);
\draw [hl] (-40,-1) -- (40,-1);
\draw [hl] (-40,1) -- (40,1);
\end{scope}

\begin{scope}[shift={(5,-4)},rotate=90]
\draw [fill=blue!80,thick] (-2,-1) rectangle (1,1);
\draw [hl] (-40,-1) -- (40,-1);
\draw [hl] (-40,1) -- (40,1);
\end{scope}

\node at (-10.5,-1) {$1$};
\node at (-10.5,5.2) {$2$};
\node [white] at (5,-4.4) {$3$};
\draw [very thick] (-20,2)  -- (10,2);
\draw [very thick] (-20,-2) -- (10,-2);

\end{tikzpicture}

==> figures/partition-freetspace-tau.tikz <==
\newcommand{\pllp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\def\op{1}
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; % plan bas
	\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle; %plan gauche
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan arrière
	\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan avant
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle; %plan droit
	\draw [fill opacity=\op,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; %plan haut
}
\newcommand{\pllpp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\def\op{0.3}
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; % plan bas
	\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan avant
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan arrière
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle; %plan droit
	\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle; %plan gauche
	\draw [fill opacity=\op,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; %plan haut
}
\newcommand{\halfpllp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\def\op{0.3}
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(0,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4-#6,0,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4-#6,0,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4+#6,0,0) -- ++(0,-#5,0) -- cycle;
}
\newcommand{\halfpllpr}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\def\op{0.3}
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4+#6,0,0) -- ++(0,-#5,0) -- cycle; % plan bas
	\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(0,#7,#8) -- ++(0,-#5,0) -- cycle; %plan avant
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan arrière
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(0,#7,#8) -- ++(-#4+#6,0,0) -- cycle; %plan droit
	\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(0,#7,#8) -- ++(-#4+#6,0,0) -- cycle; %plan gauche
	\draw [fill opacity=\op,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4-#6,0,0) -- ++(0,-#5,0) -- cycle; %plan haut
}
%\tdplotsetmaincoords{70}{100}
\begin{tikzpicture}[x={(1cm,0cm)}, y={(0.4cm,0.6cm)}, z={(0cm,0.8cm)}, >=latex]

%\path [clip] (0,0,0) -- ++(10,0,0) -- ++(0, 2, 0) -- ++(0,0,6) -- ++(-10, 0, 0) -- ++(0, -2, 0) -- cycle;

%\tdplotsetrotatedcoords{0}{0}{90}
%\begin{scope}[tdplot_rotated_coords]
%\draw[->] (xyz cs:x=-13.5) -- (xyz cs:x=13.5) node[above] {$x$};
%\fill [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(10,0,0) -- ++(0,0,5) -- ++(-10,0,0) -- cycle;
%\draw [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(10,0,0) -- ++(0,-1,0) -- ++(-10,0,0) --  cycle;

%\pllp{1}{.5}{0}{1}{0.5}{8}{0}{5}{green!80!black}

\pllpp{0}{0.5}{0}{1.5}{0.5}{0}{0}{1}{red!20!green}
\pllp{1.5}{.5}{0}{1}{0.5}{0}{0}{1}{green!80!black}
\pllpp{2.5}{0.5}{0}{7.5}{0.5}{0}{0}{1}{green!20!red}

\pllpp{0}{0.5}{1}{3.1}{0.5}{0}{0}{1}{green!20!red}
\pllp{3.1}{.5}{1}{1}{0.5}{0}{0}{1}{green!80!black}
\pllpp{4.1}{0.5}{1}{5.9}{0.5}{0}{0}{1}{red!20!green}

\pllpp{0}{0.5}{2}{4.7}{0.5}{0}{0}{1}{red!40!green}
\pllp{4.7}{.5}{2}{1}{0.5}{0}{0}{1}{green!80!black}
\pllpp{5.7}{0.5}{2}{4.3}{0.5}{0}{0}{1}{green!40!red}

\pllpp{0}{0.5}{3}{6.3}{0.5}{0}{0}{1}{green!40!red}
\pllp{6.3}{.5}{3}{1}{0.5}{0}{0}{1}{green!80!black}
\pllpp{7.3}{0.5}{3}{2.7}{0.5}{0}{0}{1}{red!40!green}

\pllpp{0}{0.5}{4}{7.9}{0.5}{0}{0}{1}{green!60}
\pllp{7.9}{.5}{4}{1}{0.5}{0}{0}{1}{green!80!black}
\pllpp{8.9}{0.5}{4}{1.1}{0.5}{0}{0}{1}{green!60}

%\pllp{4}{0}{0}{1}{0.5}{3}{0}{5}{blue}

\pllpp{0}{0}{0}{4}{0.5}{0}{0}{1}{red!20!blue}
\pllp{4}{0}{0}{1}{0.5}{0}{0}{1}{blue}
\pllpp{5.0}{0}{0}{5.0}{0.5}{0}{0}{1}{blue!20!red}

\pllpp{0}{0}{1}{4.6}{0.5}{0}{0}{1}{blue!20!red}
\pllp{4.6}{0}{1}{1}{0.5}{0}{0}{1}{blue}
\pllpp{5.6}{0}{1}{4.4}{0.5}{0}{0}{1}{red!20!blue}

\pllpp{0}{0}{2}{5.2}{0.5}{0}{0}{1}{red!40!blue}
\pllp{5.2}{0}{2}{1}{0.5}{0}{0}{1}{blue}
\pllpp{6.2}{0}{2}{3.8}{0.5}{0}{0}{1}{blue!40!red}

\pllpp{0}{0}{3}{5.8}{0.5}{0}{0}{1}{blue!40!red}
\pllp{5.8}{0}{3}{1}{0.5}{0}{0}{1}{blue}
\pllpp{6.8}{0}{3}{3.2}{0.5}{0}{0}{1}{red!40!blue}

\pllpp{0}{0}{4}{6.4}{0.5}{0}{0}{1}{blue!60}
\pllp{6.4}{0}{4}{1}{0.5}{0}{0}{1}{blue}
\pllpp{7.4}{0}{4}{2.6}{0.5}{0}{0}{1}{red!60}

%\halfpllpr{8}{0}{5}{2}{0.5}{-3}{0}{-5}{blue!60}
%\draw [fill opacity=0.5, fill=black!20] (0,1,5) -- ++(10,0,0) -- ++(0,-1,0) -- ++(-10,0,0) --  cycle;
\draw[->] (0,0,0) -- +(10, 0, 0) node [right] {x};
\draw[->] (0,0,0) -- +(0, 2, 0) node [above] {y};
\draw[->] (0,0,0) -- +(0, 0, 6) node [above] {t};
\node [left] at (0,0,0) {\footnotesize{$0$}};
\node [left] at (0,0,1) {\footnotesize{$\tau$}};
\foreach \t in {2,3,4,5} {
	\node [left] at (0,0,\t) {\footnotesize{$\t \tau$}};
}
%\end{scope}
\end{tikzpicture}

==> figures/partition-freetspace.tikz <==
\newcommand{\pllp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\def\op{1}
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; % plan bas
	\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan avant
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan arrière
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle; %plan droit
	\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle; %plan gauche
	\draw [fill opacity=\op,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; %plan haut
}
\newcommand{\halfpllp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\def\op{0.3}
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(0,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4-#6,0,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4-#6,0,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4+#6,0,0) -- ++(0,-#5,0) -- cycle;
}
\newcommand{\halfpllpr}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\def\op{0.3}
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; % plan bas
	\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(0,#7,#8) -- ++(0,-#5,0) -- cycle; %plan avant
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan arrière
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(0,#7,#8) -- ++(-#4+#6,0,0) -- cycle; %plan droit
	\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(0,#7,#8) -- ++(-#4+#6,0,0) -- cycle; %plan gauche
	\draw [fill opacity=\op,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4-#6,0,0) -- ++(0,-#5,0) -- cycle; %plan haut
}
%\tdplotsetmaincoords{70}{100}
\begin{tikzpicture}[x={(1cm,0cm)}, y={(0.4cm,0.6cm)}, z={(0cm,0.8cm)}, >=latex]

%\path [clip] (0,0,0) -- ++(10,0,0) -- ++(0, 2, 0) -- ++(0,0,6) -- ++(-10, 0, 0) -- ++(0, -2, 0) -- cycle;

%\tdplotsetrotatedcoords{0}{0}{90}
%\begin{scope}[tdplot_rotated_coords]
%\draw[->] (xyz cs:x=-13.5) -- (xyz cs:x=13.5) node[above] {$x$};
%\fill [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(10,0,0) -- ++(0,0,5) -- ++(-10,0,0) -- cycle;
%\draw [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(10,0,0) -- ++(0,-1,0) -- ++(-10,0,0) --  cycle;
\pllp{1.5}{.5}{0}{1}{0.5}{8}{0}{5}{green!80!black}
\halfpllp{0}{.5}{0}{1.5}{0.5}{8}{0}{5}{green!40}
\halfpllp{10.5}{.5}{5}{0}{0.5}{-8}{0}{-5}{red!80}

\pllp{4}{0}{0}{1}{0.5}{3}{0}{5}{blue}
\halfpllp{0}{0}{0}{4}{0.5}{3}{0}{5}{red!40}
\halfpllpr{8.}{0}{5}{2.5}{0.5}{-3}{0}{-5}{blue!60}
%\draw [fill opacity=0.5, fill=black!20] (0,1,5) -- ++(10,0,0) -- ++(0,-1,0) -- ++(-10,0,0) --  cycle;
\draw[->] (0,0,0) -- +(11, 0, 0) node [right] {x};
\draw[->] (0,0,0) -- +(0, 2, 0) node [above] {y};
\draw[->] (0,0,0) -- +(0, 0, 6) node [above] {t};
\node [left] at (0,0,0) {\footnotesize $t_0$};
\draw [densely dotted] (0,0,2.5) node [left]  {\footnotesize $t_1$} -- (0,0.5,2.5) -- (5.5,0.5,2.5);
\draw [densely dotted] (0,0,3.5) node [left]  {\footnotesize $t_2$} -- (0,0.5,3.5) -- (7.1,0.5,3.5);
%\end{scope}
\end{tikzpicture}

==> figures/partition-freetspace2-tau.tikz <==
\newcommand{\pllp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\def\op{1}
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; % plan bas
	\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan avant
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan arrière
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle; %plan droit
	\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle; %plan gauche
	\draw [fill opacity=\op,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; %plan haut
}
\newcommand{\pllpp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\def\op{0.3}
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; % plan bas
	\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan avant
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan arrière
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle; %plan droit
	\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle; %plan gauche
	\draw [fill opacity=\op,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; %plan haut
}
\newcommand{\halfpllp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\def\op{0.3}
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(0,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4-#6,0,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4-#6,0,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4+#6,0,0) -- ++(0,-#5,0) -- cycle;
}
\newcommand{\halfpllpr}[9]{
% x y z
% sx sy (z=0 plane)
% dx dy dz
\def\op{0.3}
\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4+#6,0,0) -- ++(0,-#5,0) -- cycle; % plan bas
\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(0,#7,#8) -- ++(0,-#5,0) -- cycle; %plan avant
\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan arrière
\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(0,#7,#8) -- ++(-#4+#6,0,0) -- cycle; %plan droit
\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(0,#7,#8) -- ++(-#4+#6,0,0) -- cycle; %plan gauche
\draw [fill opacity=\op,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4-#6,0,0) -- ++(0,-#5,0) -- cycle; %plan haut
}
%\tdplotsetmaincoords{70}{100}
\begin{tikzpicture}[x={(-.2cm,-.1cm)}, y={(1cm,0cm)}, z={(0cm,0.8cm)}, >=latex]

%\path [clip] (0,0,0) -- ++(10,0,0) -- ++(0, 2, 0) -- ++(0,0,6) -- ++(-10, 0, 0) -- ++(0, -2, 0) -- cycle;

%\tdplotsetrotatedcoords{0}{0}{90}
%\begin{scope}[tdplot_rotated_coords]
%\draw[->] (xyz cs:x=-13.5) -- (xyz cs:x=13.5) node[above] {$x$};
%\fill [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(10,0,0) -- ++(0,0,5) -- ++(-10,0,0) -- cycle;
%\draw [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(10,0,0) -- ++(0,-1,0) -- ++(-10,0,0) --  cycle;

\pllpp{0}{0}{0}{4}{0.5}{0}{0}{1}{red!20!blue}
\pllp{4}{0}{0}{1}{0.5}{0}{0}{1}{blue}
\pllpp{5.0}{0}{0}{5.0}{0.5}{0}{0}{1}{blue!20!red}

\pllpp{0}{0}{1}{4.6}{0.5}{0}{0}{1}{blue!20!red}
\pllp{4.6}{0}{1}{1}{0.5}{0}{0}{1}{blue}
\pllpp{5.6}{0}{1}{4.4}{0.5}{0}{0}{1}{red!20!blue}

\pllpp{0}{0}{2}{5.2}{0.5}{0}{0}{1}{red!40!blue}
\pllp{5.2}{0}{2}{1}{0.5}{0}{0}{1}{blue}
\pllpp{6.2}{0}{2}{3.8}{0.5}{0}{0}{1}{blue!40!red}

\pllpp{0}{0}{3}{5.8}{0.5}{0}{0}{1}{blue!40!red}
\pllp{5.8}{0}{3}{1}{0.5}{0}{0}{1}{blue}
\pllpp{6.8}{0}{3}{3.2}{0.5}{0}{0}{1}{red!40!blue}

\pllpp{0}{0}{4}{6.4}{0.5}{0}{0}{1}{blue!60}
\pllp{6.4}{0}{4}{1}{0.5}{0}{0}{1}{blue}
\pllpp{7.4}{0}{4}{2.6}{0.5}{0}{0}{1}{red!60}

\pllpp{0}{0.5}{0}{1.5}{0.5}{0}{0}{1}{red!20!green}
\pllp{1.5}{.5}{0}{1}{0.5}{0}{0}{1}{green!80!black}
\pllpp{2.5}{0.5}{0}{7.5}{0.5}{0}{0}{1}{green!20!red}

\pllpp{0}{0.5}{1}{3.1}{0.5}{0}{0}{1}{green!20!red}
\pllp{3.1}{.5}{1}{1}{0.5}{0}{0}{1}{green!80!black}
\pllpp{4.1}{0.5}{1}{5.9}{0.5}{0}{0}{1}{red!20!green}

\pllpp{0}{0.5}{2}{4.7}{0.5}{0}{0}{1}{red!40!green}
\pllp{4.7}{.5}{2}{1}{0.5}{0}{0}{1}{green!80!black}
\pllpp{5.7}{0.5}{2}{4.3}{0.5}{0}{0}{1}{green!40!red}

\pllpp{0}{0.5}{3}{6.3}{0.5}{0}{0}{1}{green!40!red}
\pllp{6.3}{.5}{3}{1}{0.5}{0}{0}{1}{green!80!black}
\pllpp{7.3}{0.5}{3}{2.7}{0.5}{0}{0}{1}{red!40!green}

\pllpp{0}{0.5}{4}{7.9}{0.5}{0}{0}{1}{green!60}
\pllp{7.9}{.5}{4}{1}{0.5}{0}{0}{1}{green!80!black}
\pllpp{8.9}{0.5}{4}{1.1}{0.5}{0}{0}{1}{green!60}

%\pllp{4}{0}{0}{1}{0.5}{3}{0}{5}{blue}

%\draw [fill opacity=0.5, fill=black!20] (0,1,5) -- ++(10,0,0) -- ++(0,-1,0) -- ++(-10,0,0) --  cycle;
\draw[->] (0,0,0) -- +(10.5, 0, 0); \node [right] at (10.5, 1.5, 0) {x};
\draw[->] (0,0,0) -- +(0, 1.5, 0) node [above] {y};
\draw[->] (0,0,0) -- +(0, 0, 5.5); \node [right] at (0, 1, 5) {t};
%\end{scope}
\end{tikzpicture}

==> figures/partition-freetspace2.tikz <==
\newcommand{\pllp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\def\op{1}
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; % plan bas
	\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan avant
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan arrière
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle; %plan droit
	\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle; %plan gauche
	\draw [fill opacity=\op,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle; %plan haut
}
\newcommand{\halfpllp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\def\op{0.3}
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(0,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4-#6,0,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4-#6,0,0) -- cycle;
	\draw [fill opacity=\op,fill=#9] (#1,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4+#6,0,0) -- ++(0,-#5,0) -- cycle;
}
\newcommand{\halfpllpr}[9]{
% x y z
% sx sy (z=0 plane)
% dx dy dz
\def\op{0.3}
\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4+#6,0,0) -- ++(0,-#5,0) -- cycle; % plan bas
\draw [fill opacity=\op,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(0,#7,#8) -- ++(0,-#5,0) -- cycle; %plan avant
\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle; %plan arrière
\draw [fill opacity=\op,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(0,#7,#8) -- ++(-#4+#6,0,0) -- cycle; %plan droit
\draw [fill opacity=\op,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(0,#7,#8) -- ++(-#4+#6,0,0) -- cycle; %plan gauche
\draw [fill opacity=\op,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4-#6,0,0) -- ++(0,-#5,0) -- cycle; %plan haut
}
%\tdplotsetmaincoords{70}{100}
\begin{tikzpicture}[x={(-.2cm,-.1cm)}, y={(1cm,0cm)}, z={(0cm,0.8cm)}, >=latex]

%\path [clip] (0,0,0) -- ++(10,0,0) -- ++(0, 2, 0) -- ++(0,0,6) -- ++(-10, 0, 0) -- ++(0, -2, 0) -- cycle;

%\tdplotsetrotatedcoords{0}{0}{90}
%\begin{scope}[tdplot_rotated_coords]
%\draw[->] (xyz cs:x=-13.5) -- (xyz cs:x=13.5) node[above] {$x$};
%\fill [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(10,0,0) -- ++(0,0,5) -- ++(-10,0,0) -- cycle;
%\draw [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(10,0,0) -- ++(0,-1,0) -- ++(-10,0,0) --  cycle;


\pllp{4}{0}{0}{1}{0.5}{3}{0}{5}{blue}
\halfpllp{0}{0}{0}{4}{0.5}{3}{0}{5}{red!40}
\halfpllpr{8}{0}{5}{2.5}{0.5}{-3}{0}{-5}{blue!60}

\pllp{1.5}{.5}{0}{1}{0.5}{8}{0}{5}{green!80!black}
\halfpllp{0}{.5}{0}{1.5}{0.5}{8}{0}{5}{green!40}
\halfpllp{10.5}{.5}{5}{0}{0.5}{-8}{0}{-5}{red!80}
%\draw [fill opacity=0.5, fill=black!20] (0,1,5) -- ++(10,0,0) -- ++(0,-1,0) -- ++(-10,0,0) --  cycle;
\draw[->] (0,0,0) -- +(10.5, 0, 0); \node [right] at (10.5, 1.5, 0) {x};
\draw[->] (0,0,0) -- +(0, 1.5, 0) node [above] {y};
\draw[->] (0,0,0) -- +(0, 0, 5.5); \node [right] at (0, 1, 5) {t};

\draw [densely dotted] (0,1,2.5) node [right]  {\footnotesize$t_1$} -- (0,0.5,2.5) -- (5.5,0.5,2.5);
\draw [densely dotted] (0,1,3.5) node [right]  {\footnotesize$t_2$} -- (0,0.5,3.5) -- (7.1,0.5,3.5);
%\end{scope}
\end{tikzpicture}

==> figures/partition-sita.tikz <==
\begin{tikzpicture}
\definecolor{col1}{rgb:Hsb}{0,0.2,1}
\definecolor{col2}{rgb:Hsb}{30,0.4,1}
\definecolor{col3}{rgb:Hsb}{60,0.2,1}
\definecolor{col4}{rgb:Hsb}{90,0.8,1}
\definecolor{col5}{rgb:Hsb}{120,0.2,1}
\definecolor{col6}{rgb:Hsb}{150,0.4,1}
\definecolor{col7}{rgb:Hsb}{180,0.2,1}
\definecolor{col8}{rgb:Hsb}{210,0.8,1}
\definecolor{col9}{rgb:Hsb}{240,0.2,1}
\definecolor{col10}{rgb:Hsb}{270,0.2,1}
\definecolor{col11}{rgb:Hsb}{300,0.4,1}
\tikzstyle{hl}=[dashed]
\tikzstyle{cellule}=[draw=none,fill opacity=0.3]

\path [clip]  (-21,3.5) rectangle (12,-3);
%\fill [black!20,thick] (-20,-2) rectangle (20,2);
\draw [very thick] (-20,2)  -- (10,2);
\draw [very thick] (-20,-2) -- (10,-2);
\node (v2) at (-20,-2) {};
\node (v4) at (-20,0) {};
\draw [cellule,fill=green!40] (-20,2) rectangle (-16,0);
\draw [cellule,fill=red!80] (-13,2) rectangle (10,0);
\draw [cellule,fill=blue!60] (-4,0) rectangle (10,-2);
\draw [cellule,fill=red!40] (-20,0) rectangle (-7,-2);
\node at (-13,-1) {$(br)$};
\node at (-18,1) {$(lb)$};
\node at (3,-1) {$(fr)$};
\node at (-5.3,1) {$(lf)$};
\begin{scope}[shift={(-5,-1)},rotate=0]
\draw [fill=blue] (-2,-1) rectangle (1,1) node (v4) {};
\draw [hl] (-15,-1) -- (15,-1);
%\draw [hl] (-40,1) -- (40,1);
\end{scope}
\begin{scope}[shift={(-14,1)},rotate=0]
\draw [fill=green!80!black] (-2,-1) rectangle (1,1) node (v4) {};
\draw [hl] (-6,-1) -- (24,-1);
\draw [hl] (-6,1) -- (24,1);
\end{scope}
\node [white] at (-5.5,-1) {$1$};
\node at (-14.5,1) {$2$};
\draw [>=latex,->] (-20.5,-2.7) -- (10.3,-2.7) node [right] {$x$};
\draw [>=latex,->] (-20.5,-2.7) -- (-20.5,3) node [right] {$y$};
\end{tikzpicture}

==> figures/partition-sitb.tikz <==
\begin{tikzpicture}
\definecolor{col1}{rgb:Hsb}{0,0.2,1}
\definecolor{col2}{rgb:Hsb}{30,0.4,1}
\definecolor{col3}{rgb:Hsb}{60,0.2,1}
\definecolor{col4}{rgb:Hsb}{90,0.8,1}
\definecolor{col5}{rgb:Hsb}{120,0.2,1}
\definecolor{col6}{rgb:Hsb}{150,0.4,1}
\definecolor{col7}{rgb:Hsb}{180,0.2,1}
\definecolor{col8}{rgb:Hsb}{210,0.8,1}
\definecolor{col9}{rgb:Hsb}{240,0.2,1}
\definecolor{col10}{rgb:Hsb}{270,0.2,1}
\definecolor{col11}{rgb:Hsb}{300,0.4,1}
\tikzstyle{hl}=[dashed]
\tikzstyle{cellule}=[draw=none,fill opacity=0.3]

\path [clip]  (-21,3.5) rectangle (12,-3);
%\fill [black!20,thick] (-20,-2) rectangle (20,2);
\draw [very thick] (-20,2)  -- (10,2);
\draw [very thick] (-20,-2) -- (10,-2);
\node (v2) at (-20,-2) {};
\node (v4) at (-20,0) {};
\draw [cellule,fill=green!40] (-20,2) rectangle (-7,0);
\draw [cellule,fill=red!80] (-7,2) rectangle (10,0);
\draw [cellule,fill=blue!60] (-4,0) rectangle (10,-2);
\draw [cellule,fill=red!40] (-20,0) rectangle (-7,-2);
\node at (-13,-1) {$(br)$};
\node at (-15,1) {$(lb)$};
\node at (3,-1) {$(fr)$};
\node at (3,1) {$(lf)$};
\begin{scope}[shift={(-5,-1)},rotate=0]
\draw [fill=blue] (-2,-1) rectangle (1,1) node (v4) {};
\draw [hl] (-15,-1) -- (15,-1);
%\draw [hl] (-40,1) -- (40,1);
\end{scope}
\begin{scope}[shift={(-8,1)},rotate=0]
\draw [fill=green!80!black] (-2,-1) rectangle (1,1) node (v4) {};
\draw [hl] (-12,-1) -- (18,-1);
\draw [hl] (-12,1) -- (18,1);
\end{scope}
\node [white] at (-5.5,-1) {$1$};
\node at (-8.5,1) {$2$};
\draw [>=latex,->] (-20.5,-2.7) -- (10.3,-2.7) node [right] {$x$};
\draw [>=latex,->] (-20.5,-2.7) -- (-20.5,3) node [right] {$y$};
\end{tikzpicture}

==> figures/partition-sitb2.tikz <==
\begin{tikzpicture}
\definecolor{col1}{rgb:Hsb}{0,0.2,1}
\definecolor{col2}{rgb:Hsb}{30,0.4,1}
\definecolor{col3}{rgb:Hsb}{60,0.2,1}
\definecolor{col4}{rgb:Hsb}{90,0.8,1}
\definecolor{col5}{rgb:Hsb}{120,0.2,1}
\definecolor{col6}{rgb:Hsb}{150,0.4,1}
\definecolor{col7}{rgb:Hsb}{180,0.2,1}
\definecolor{col8}{rgb:Hsb}{210,0.8,1}
\definecolor{col9}{rgb:Hsb}{240,0.2,1}
\definecolor{col10}{rgb:Hsb}{270,0.2,1}
\definecolor{col11}{rgb:Hsb}{300,0.4,1}
\tikzstyle{hl}=[dashed]
\tikzstyle{cellule}=[draw=none,fill opacity=0.3]

\path [clip]  (-21,3.5) rectangle (12,-3);
%\fill [black!20,thick] (-20,-2) rectangle (20,2);
\draw [very thick] (-20,2)  -- (10,2);
\draw [very thick] (-20,-2) -- (10,-2);
\node (v2) at (-20,-2) {};
\node (v4) at (-20,0) {};
\draw [cellule,fill=green!40] (-20,2) rectangle (-4,0);
\draw [cellule,fill=red!80] (-4,2) rectangle (10,0);
\draw [cellule,fill=blue!60] (-4,0) rectangle (10,-2);
\draw [cellule,fill=red!40] (-20,0) rectangle (-7,-2);
\node at (-13,-1) {$(br)$};
\node at (-13,1) {$(lb)$};
\node at (3,-1) {$(fr)$};
\node at (3,1) {$(lf)$};
\begin{scope}[shift={(-5,-1)},rotate=0]
\draw [fill=blue] (-2,-1) rectangle (1,1) node (v4) {};
\draw [hl] (-15,-1) -- (15,-1);
%\draw [hl] (-40,1) -- (40,1);
\end{scope}
\begin{scope}[shift={(-2,1)},rotate=0]
\draw [fill=green!80!black] (-2,-1) rectangle (1,1) node (v4) {};
\draw [hl] (-18,-1) -- (12,-1);
\draw [hl] (-18,1) -- (12,1);
\end{scope}
\node [white] at (-5.5,-1) {$1$};
\node at (-2.5,1) {$2$};
\draw [>=latex,->] (-20.5,-2.7) -- (10.3,-2.7) node [right] {$x$};
\draw [>=latex,->] (-20.5,-2.7) -- (-20.5,3) node [right] {$y$};
\end{tikzpicture}

==> figures/partition-sitc.tikz <==
\begin{tikzpicture}
\definecolor{col1}{rgb:Hsb}{0,0.2,1}
\definecolor{col2}{rgb:Hsb}{30,0.4,1}
\definecolor{col3}{rgb:Hsb}{60,0.2,1}
\definecolor{col4}{rgb:Hsb}{90,0.8,1}
\definecolor{col5}{rgb:Hsb}{120,0.2,1}
\definecolor{col6}{rgb:Hsb}{150,0.4,1}
\definecolor{col7}{rgb:Hsb}{180,0.2,1}
\definecolor{col8}{rgb:Hsb}{210,0.8,1}
\definecolor{col9}{rgb:Hsb}{240,0.2,1}
\definecolor{col10}{rgb:Hsb}{270,0.2,1}
\definecolor{col11}{rgb:Hsb}{300,0.4,1}
\tikzstyle{hl}=[dashed]
\tikzstyle{cellule}=[draw=none,fill opacity=0.3]

\path [clip]  (-21,3.5) rectangle (12,-3);
%\fill [black!20,thick] (-20,-2) rectangle (20,2);
\draw [very thick] (-20,2)  -- (10,2);
\draw [very thick] (-20,-2) -- (10,-2);
\node (v2) at (-20,-2) {};
\node (v4) at (-20,0) {};
\draw [cellule,fill=green!40] (-20,2) rectangle (-2,0);
\draw [cellule,fill=red!80] (1,2) rectangle (10,0);
\draw [cellule,fill=blue!60] (-4,0) rectangle (10,-2);
\draw [cellule,fill=red!40] (-20,0) rectangle (-7,-2);
\node at (-13,-1) {$(br)$};
\node at (-10.5,1) {$(lb)$};
\node at (3,-1) {$(fr)$};
\node at (5.3,1) {$(lf)$};
\begin{scope}[shift={(-5,-1)},rotate=0]
\draw [fill=blue] (-2,-1) rectangle (1,1) node (v4) {};
\draw [hl] (-15,-1) -- (15,-1);
%\draw [hl] (-40,1) -- (40,1);
\end{scope}
\begin{scope}[shift={(0,1)},rotate=0]
\draw [fill=green!80!black] (-2,-1) rectangle (1,1) node (v4) {};
\draw [hl] (-20,-1) -- (10,-1);
\draw [hl] (-20,1) -- (10,1);
\end{scope}
\node [white] at (-5.5,-1) {$1$};
\node at (-0.5,1) {$2$};
\draw [>=latex,->] (-20.5,-2.7) -- (10.3,-2.7) node [right] {$x$};
\draw [>=latex,->] (-20.5,-2.7) -- (-20.5,3) node [right] {$y$};
\end{tikzpicture}

==> figures/partition1v.tikz <==
\begin{tikzpicture}
\path[clip] (-5.5,-2.25) rectangle (6,2.5);

\begin{scope}[rotate=0]
\fill [green!20] (-5,-1) -- (-1.5,-1) -- (-1.5,.5) -- (-5,.5) -- cycle;
\fill [blue!20] (5,-1) -- (1.5,-1) -- (1.5,.5) -- (5,.5) -- cycle;
\fill [red!20] (-5,-2) -- (-5,-1) -- (5,-1) -- (5,-2) -- cycle;
\fill [black!20] (-5,1.5) -- (-5,.5) -- (5,.5) -- (5,1.5) -- cycle;
\draw (-1.5,0.5) rectangle (1.5,-1);
\draw (-5,0.5) -- (5, 0.5);
\draw (-5,-1) -- (5, -1);
\node at (0,-0.25) {$C_o^{obs}$};
\node at (3.25,-0.25) {$C_o^1$};
\node at (0,1) {$C_o^2$};
\node at (-3.25,-.25) {$C_o^3$};
\node at (0,-1.5) {$C_o^4$};
\end{scope}
\draw [>=latex,->] (-5.2,-2.2) -- (5.5,-2.2) node [above] {$s$};
\draw [>=latex,->] (-5.2,-2.2) -- (-5.2,2) node [right] {$r$};
\end{tikzpicture}

==> figures/simulation.tikz <==
\newcommand{\pllp}[9]{
	% x y z
	% sx sy (z=0 plane)
	% dx dy dz
	\draw [fill opacity=.5,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1,#2,#3) -- ++(0,#5,0) -- ++(#6,#7,#8) -- ++(0,-#5,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1,#2,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1,#2+#5,#3) -- ++(#4,0,0) -- ++(#6,#7,#8) -- ++(-#4,0,0) -- cycle;
	\draw [fill opacity=.5,fill=#9] (#1+#6,#2+#7,#3+#8) -- ++(0,#5,0) -- ++(#4,0,0) -- ++(0,-#5,0) -- cycle;
	
}
%\tdplotsetmaincoords{70}{100}
\begin{tikzpicture}[x={(1mm,0cm)}, y={(0.5mm,0.2cm)}, z={(0cm,6mm)}, >=latex]

%\tdplotsetrotatedcoords{0}{0}{90}
%\begin{scope}[tdplot_rotated_coords]
%\draw[->] (xyz cs:x=-13.5) -- (xyz cs:x=13.5) node[above] {$x$};
%\fill [fill opacity=0.5, fill=black!20] (0,1,0) -- ++(10,0,0) -- ++(0,0,5) -- ++(-10,0,0) -- cycle;
\draw [fill opacity=0.5, fill=black!20] (0,4,0) -- ++(200,0,0) -- ++(0,-4,0) -- ++(-200,0,0) --  cycle;
\draw[->] (0,0,0) -- +(200.5, 0, 0); \node [right] at (200.5, 0, 0) {x};
\draw[->] (0,0,0) -- +(0, 4.5, 0) node [above] {y};
\draw[->] (0,0,0) -- +(0, 0, 10.5); \node [above] at (0, 0.1, 10.5) {t};

\pllp{0}{2}{0}{4}{2}{200}{0}{10}{blue}

\draw [very thick, red] plot [smooth] coordinates {(0.01,0.01,0) (19.7724,0.0231959,1) (39.2971,0.0738486,2) (58.8218,0.222966,3) (78.3465,0.669372,4) (97.99,1.50608,5) (117.871,2.01,6) (137.871,1.51392,7) (157.871,0.693773,8) (177.871,0.297331,9) };
\draw [very thick, blue] plot [smooth] coordinates {(0.01,0.01,0) (20.3177,0.157177,1) (40.9331,0.654433,2) (61.5485,1.50634,3) (82.01,2.01,4) (102.164,1.51366,5) (122.164,0.677199,6) (142.164,0.226559,7) (162.164,0.0779972,8) (182.164,0.0334299,9) };

\pllp{50}{0}{0}{4}{2}{100}{0}{10}{green!80!black}

\draw [fill opacity=0.5, fill=black!20] (0,4,10) -- ++(200,0,0) -- ++(0,-4,0) -- ++(-200,0,0) --  cycle;

%\end{scope}
\end{tikzpicture}

==> figures/simulation2.tikz <==
\newcommand{\car}[4]{
	% x y opacity color
	\draw [fill opacity=#3,fill=#4] (#1-2,#2-1) -- ++(4,0) -- ++(0,2) -- ++(-4,0) -- ++(0,-2) -- cycle;
}
\newcommand{\markego}[3]{
	% x y opacity color
%	(#1-0.5*#3,#2-0.5*#3) -- ++(#3,0) -- ++(-#3*0.5,#3*0.5*2) -- cycle;
	(#1,#2) ellipse (#3*3 and #3);
}

\def\id{{0,2,3,4,5,6,7}}
\def\xx{{0.01,19.7724,39.2971,58.8218,78.3465,97.99,117.871,137.871,157.871,177.871}}
\def\yy{{0.01,0.0231959,0.0738486,0.222966,0.669372,1.50608,2.01,1.51392,0.693773,0.297331}}
\def\xv{{0.01,20.3177,40.9331,61.5485,82.01,102.164,122.164,142.164,162.164,182.164}}
\def\yv{{0.01,0.157177,0.654433,1.50634,2.01,1.51366,0.677199,0.226559,0.0779972,0.0334299}}
\def\vsp{6}
\begin{tikzpicture}[x={(1,0)}, y={(0,3)}]
		
\foreach \tt [count=\t] in {0,2,3,4,5,6}
{
%	\def\tt{\id[\t]}
	\draw[black] (-5,-\vsp*\t-0.2) -- ++(190,0) -- ++(0,4.4) -- ++(-190,0) -- cycle;
	\node [left] at (-5, -\vsp*\t+2) {$t =$ \SI{\tt}{\second}:};
	\draw [very thick, cyan] plot [smooth] coordinates {(0.01,0.01-\vsp*\t) (19.7724,0.0231959-\vsp*\t) (39.2971,0.0738486-\vsp*\t) (58.8218,0.222966-\vsp*\t) (78.3465,0.669372-\vsp*\t) (97.99,1.50608-\vsp*\t) (117.871,2.01-\vsp*\t) (137.871,1.51392-\vsp*\t) (157.871,0.693773-\vsp*\t) (177.871,0.297331-\vsp*\t) };
	\draw [thick, red] plot [smooth] coordinates {(0.01,0.01-\vsp*\t) (20.3177,0.157177-\vsp*\t) (40.9331,0.654433-\vsp*\t) (61.5485,1.50634-\vsp*\t) (82.01,2.01-\vsp*\t) (102.164,1.51366-\vsp*\t) (122.164,0.677199-\vsp*\t) (142.164,0.226559-\vsp*\t) (162.164,0.0779972-\vsp*\t) (182.164,0.0334299-\vsp*\t) };
	\car{50+10*\tt}{1-\vsp*\t}{1}{blue}
	\car{20*\tt}{3-\vsp*\t}{1}{green!80!black}
	\draw[fill=cyan,fill opacity=1] \markego{\xx[\tt]}{\yy[\tt]-\vsp*\t}{0.65};
	\draw[fill=red,fill opacity=1] \markego{\xv[\tt]}{\yv[\tt]-\vsp*\t}{0.65};
%	\node {+} at (\xv[\t], \yv[\t]);
}
	
\end{tikzpicture}

==> figures/situation.tikz <==
\begin{tikzpicture}
\fill[black!20]  (-2.2,0.9) rectangle (2.8,-0.3);
\draw (-2.2,0.9) -- (2.8,.9);
\draw [white, dashed, thick] (-2.2, .3) -- (2.8, .3);
\draw (-2.2,-0.3) -- (2.8,-.3);
\draw [fill=white]  (-2.1,0.2) rectangle (-1.3,-0.2);
\node at (-1.7,0) {ev};
\draw [fill=green]  (-2.1,0.8) rectangle (-1.3,0.4);
\node at (-1.7,0.6) {$2$};
\draw [fill=blue!80] (0.6,0.2) rectangle (1.4,-0.2);
\node [white] at (1,0) {$1$};
\draw [->,>=latex] (-1.3,.6) -- +(1,0);
\draw [->,>=latex] (1.4,0) -- +(0.5,0);
\draw [->,>=latex] (-2.3,-.5) -- (3,-.5) node [ right] {x};
\draw [->,>=latex] (-2.3,-.5) -- (-2.3,1.2) node [right] {y};
\draw [>=latex,->,densely dotted] (-1.3,0) -- (0.3,0);
\draw [>=latex,->,densely dotted] (-1.3,0) .. controls (0,0) and (0.15,0.55) .. (1,0.55) .. controls (1.85,0.55) and (2,0) .. (2.75,0);
\end{tikzpicture}

==> figures/trans-graph.tikz <==

\begin{tikzpicture}
\tikzstyle{every node}=[draw=none]
\tikzstyle{nodecircle}=[black]
\tikzstyle{connector}=[shorten >=0.1cm,shorten <=0.1cm,->,>=latex]
\newcommand{\graphcol}[1]{black}
\newcommand{\graphcolb}[1]{red}
\def\zz{1}
%\path [clip] (-5,-5,\zz-0.1) --  ++(20,0,0)  -- ++(0,10,0) -- ++(0,0,0.2) -- ++(-20,0,0) -- ++(0,-10,0) -- cycle;


\foreach \t in {1, 2}{
	\pgfmathsetmacro\tt{\t+1};
	\pgfmathsetmacro\tc{125-25*\t};
	\draw [connector,very thick,red] (\t,-0.6*\t) to [bend left] (-\tt,-0.6*\tt); % 34 -> 21
	\draw [connector,very thick,red] (-\t,-0.6*\t) to [bend right] (\tt,-0.6*\tt); % 21 -> 34
}
\foreach \t in {5}{
	\pgfmathsetmacro\tt{\t+1};
	\pgfmathsetmacro\tc{175-25*\t};
	\draw [connector,very thick,blue] (-\t,0.6*\t) to [bend left] (\tt,0.6*\tt); % 14 -> 23
	\draw [connector,very thick,blue] (\t,0.6*\t) to [bend right] (-\tt,0.6*\tt); % 23 -> 14
}

\foreach \t in {1,2,3,4,5,6} {
	%	\fill [nodecircle] (\t,0) circle (.1);
	\pgfmathsetmacro\q{\t-1};
	\draw plot [mark=*, mark size=1] coordinates{(\t,-\t*0.6)}; 
	\node [below ] (34\t) at (\t,-\t*0.6) {$lf_{{\pgfmathprintnumber{\q}}}$};
	
	\draw plot [mark=*, mark size=1] coordinates{(\t,\t*0.6)}; 
	\node [above ] (14\t) at (\t,\t*0.6) {$fr_{{\pgfmathprintnumber{\q}}}$};
	
	\draw plot [mark=*, mark size=1] coordinates{(-\t,-\t*0.6)}; 
	\node [below ] (23\t) at (-\t,-\t*0.6) {$br_{{\pgfmathprintnumber{\q}}}$};
	
	\draw plot [mark=*, mark size=1] coordinates{(-\t,\t*0.6)}; 
	\node [above ] (21\t) at (-\t,\t*0.6) {$lb_{{\pgfmathprintnumber{\q}}}$};
}

\foreach \t in {1,2,3,4,5} {
	\pgfmathsetmacro\tt{\t+1};
	\pgfmathsetmacro\tc{100-25*\t};
	\draw [connector,\graphcol{\tc}] (\t,-\t*0.6) -- (\tt,-\tt*0.6);
	\draw [connector,\graphcol{\tc}] (\t,0.6*\t) -- (\tt,\tt*0.6);
	\draw [connector,\graphcol{\tc}] (-\t,-\t*0.6) -- (-\tt,-\tt*0.6);
	\draw [connector,\graphcol{\tc}] (-\t,\t*0.6) -- (-\tt,\tt*0.6);
	
	\draw [connector,\graphcol{\tc}] (\t,-\t*0.6) to [bend right] (\tt,\tt*0.6); % 34 -> 23
	\draw [connector,\graphcol{\tc}] (\t,\t*0.6) to [bend left] (\tt,-\tt*0.6); % 23 -> 34
	\draw [connector,\graphcol{\tc}] (-\t,\t*0.6) to [bend right] (-\tt,-\tt*0.6); % 14 -> 21
	\draw [connector,\graphcol{\tc}] (-\t,-\t*0.6) to [bend left] (-\tt,\tt*0.6); % 21 -> 14
}

% \node [below] at (-3,-0.1) {$(lf)$};
% \node [left] at (-.5,-3) {$(lb)$};
% \node [above] at (3,0) {$(br)$};
% \node [right] at (.5,3) {$(fr)$};

\node [red,above] at (0,-0.85) {$2\tau$};
\node [red,below] at (0,-2.3) {$\tau$};
\node [blue,below] at (0,4.8) {$+\infty\,(-4\tau)$};
\end{tikzpicture}

==> figures/trapeze.tikz <==
\begin{tikzpicture}
\path [clip] (-4.5,-2.1) rectangle (5,1.3);
\draw [>=latex,->] (-4,-2) -- (-4,1.13);
\draw [>=latex,->] (-4,-2) -- (4.5,-2);
\fill [black!10]  (-3.5,0.12) -- (-2,0.5) -- (0.5,0.22) -- (2.5,0.72) -- (4,0.22) -- (4,-0.68) -- (1.5,-1.5) -- (-1,-1)   --  (-3.5,-1.5) -- cycle;

\draw (-3.5,0.12) -- (-2,0.5) -- (-1,0.4); % -- (2.5,0.72) -- (4,0.22);
\draw [densely dotted] (-1,0.4) -- (0.5,0.22);
\draw (0.5,0.22) -- (2.5,0.72) -- (4,0.22);
\draw (-3.5,-1.5) -- (-1,-1); % -- (0.5,-1.3); % -- (1.5,-1.5) -- (4,-0.68);
\draw [densely dotted] (-1,-1) -- (0.5,-1.3);
\draw (0.5,-1.3) -- (1.5,-1.5) -- (4,-0.68);

\draw [dashed] (-3.5,0.12) -- (-3.5,-1.5);
\draw [dashed] (-2,0.5) -- (-2,-1.2);
\draw [dashed] (0.5,0.22) -- (0.5,-1.3);
\draw [dashed] (-1,0.39) -- (-1,-1.);
\draw [dashed] (1.5,-1.5) -- (1.5,0.47);
\draw [dashed] (2.5,0.72) -- (2.5,-1.17);
\draw [dashed] (4,0.22) -- (4,-0.68);

\node at (0.1,0.52) {$r_{max}$};
\node at (0.1,-1.5) {$r_{min}$};
\node [right] at (-4,1.13) {$r$};
\node [above] at (4.5,-2) {$s$};

\node at (-0.28,-0.43) {$\mathcal Q$};
\node at (-2.7,-0.49) {$\mathcal T_1$};
\node at (3.2,-0.23) {$\mathcal T_K$};
\end{tikzpicture}
